Spectral properties of heterostructures containing half-metallic ferromagnets in the presence of local many-body correlations

In this work, we investigate models for bulk, bi- and multilayers containing half-metallic ferromagnets (HMFs), at zero and at finite temperature, in order to elucidate the effects of strong electronic correlations on the spectral properties (density of states). Our focus is on the evolution of the finite-temperature many-body induced tails in the half-metallic gap. To this end, the dynamical mean-field theory (DMFT) is employed. For the bulk, a Bethe lattice model is solved using a matrix product states based impurity solver at zero temperature and a continuous-time quantum Monte Carlo (CT-QMC) solver at finite temperature. We demonstrate numerically, in agreement with the analytical result, that the tails vanish at the Fermi level at zero temperature. In order to study multilayers, taken to be square lattices within the layers, we use the real-space DMFT extension with the CT-QMC impurity solver. For bilayers formed by the HMF with a band or correlated insulator, we find that charge fluctuations between the layers enhance the finite temperature tails. In addition, in the presence of inter-layer hopping, a coherent quasiparticle peak forms in the otherwise correlated insulator. In the multilayer heterostructure setup, we find that by suitably choosing the model parameters, the tails at the HMF/Mott insulator interface can be reduced significantly, and that a high spin polarization is conceivable, even in the presence of long-ranged electrostatic interactions.

==> tikz/layer_structure.tikz.tex <==
%auto-ignore
\documentclass[tikz,convert=false]{standalone}
%\usetikzlibrary{3d}
\makeatletter
% \pgfqkeys{/tikz/cs}{
%   latitude/.store in=\tikz@cs@latitude,% not needed with '3d' library
%   longitude/.style={angle={#1}},% not needed with '3d' library
%   theta/.style={latitude={#1}},
%   rho/.style={angle={#1}}
% }
% \tikzdeclarecoordinatesystem{xyz spherical}{% needed even with '3d' library!
%   \pgfqkeys{/tikz/cs}{angle=0,radius=0,latitude=0,#1}%
%   \pgfpointspherical{\tikz@cs@angle}{\tikz@cs@latitude}{\tikz@cs@xradius}% fix \tikz@cs@radius to \tikz@cs@xradius
% }
\makeatletter
\define@key{cylindricalkeys}{angle}{\def\myangle{#1}}
\define@key{cylindricalkeys}{radius}{\def\myradius{#1}}
\define@key{cylindricalkeys}{z}{\def\myz{#1}}
\tikzdeclarecoordinatesystem{cylindrical}%
{%
  \setkeys{cylindricalkeys}{#1}%
  \pgfpointadd{\pgfpointxyz{\myz}{0}{0}}{\pgfpointspherical{0}{\myangle}{\myradius}}
}
\makeatother

% \tikzset{my color/.code=\pgfmathparse{(#1+90)/180*100}\pgfkeysalso{every path/.style={color=red!\pgfmathresult!blue}}}
\begin{document}
\begin{tikzpicture}[xscale=1.5]%[radius=+0.4pt]% (this is the radius of little dots on the lines)
\colorlet{hopping_col}{green!70!black}
\tikzstyle{hopping}=[bend left, thick, hopping_col, latex-latex]
\pgfmathsetmacro{\N}{3}
\pgfmathsetmacro{\NN}{9}
\def\coordinationlist{1,...,\N}
\pgfmathsetmacro{\radius}{0.1}


\foreach \l in {2, 4}{
  \foreach \y in \coordinationlist{
% % \foreach \l [remember=\l as \lprev (initially 0)] in {2, 4}{
    \foreach \z in \coordinationlist{
      % no idea what [...] does
      \node[inner sep=\radius cm/1.6, circle] (\l_\y_\z) at (xyz cs:x=\l, y=\y, z=\z){};
      \filldraw[shading=ball] (\l_\y_\z) circle (\radius);
      % \draw[thick] (\l, 0, 0) to (\l\y\z);
      \draw[hopping] (2_\y_\z) to ++(2, 0, 0);
    }
    % horizontal bars
    \foreach \z [remember=\z as \zprev (initially 1)] in {2, ..., \N}{
      \draw[thick] (\l_\y_\zprev) to (\l_\y_\z);
    }
    \draw[thick, dashed] (\l_\y_1) to ++(0, 0, -0.5);
    \draw[thick, dashed] (\l_\y_\N) to ++(0, 0, +0.5);
  }
  % horizontal bars
  \foreach \z in \coordinationlist{
    \foreach \y [remember=\y as \yprev (initially 1)] in {2, ..., \N}{
      \draw[thick] (\l_\yprev_\z) to (\l_\y_\z);
    }
    \draw[thick, dashed] (\l_1_\z) to ++(0, -0.5, 0);
    \draw[thick, dashed] (\l_\N_\z) to ++(0, +0.5, 0);
  }
  % layer
  % \filldraw (\l_1_1) circle (.1);
  \draw[fill=gray, opacity=0.4] (\l_1_1)++(0, -1, -1) to ++(0, 0, \N+1) to ++ (0, \N+1, 0) to ++ (0, 0, -\N-1) to cycle;
  % \draw[fill=gray, opacity=0.4] (\l, 2.5, 2.5) to ++(0, 0, -5) to ++ (0, -5, 0) to ++ (0, 0, 5) to cycle;
}
\node at (2.5, 3.50,0){\Large \textcolor{hopping_col}{\(t\)}};

\end{tikzpicture}


\end{document}

